Functionalized AFM probes for force spectroscopy: eigenmodes shape and stiffness calibration through thermal noise measurements

The functionalization of an Atomic Force Microscope (AFM) cantilever with a colloidal bead is a widely used technique when the geometry between the probe and the sample must be controlled, particularly in force spectroscopy. But some questions remain: how does a bead glued at the end of a cantilever influence its mechanical response ? And more important for quantitative measurements, can we still determine the stiffness of the AFM probe with traditional techniques? In this article, the influence of a colloidal mass loading on the eigenmodes shape and resonant frequency is investigated by measuring the thermal noise on rectangular AFM microcantilevers with and without a bead attached at their extremities. The experiments are performed with a home-made ultra-sensitive AFM, based on differential interferometry. The focused beam from the interferometer probes the cantilever at different positions and the spatial shapes of the modes are determined up to the fifth resonance, without external excitation. The results clearly demonstrate that the first eigenmode almost doesn't change by mass loading. However the oscillation behavior of higher resonances present a marked difference: with a particle glued at its extremity, the nodes of the mode are displaced towards the free end of the cantilever. These results are compared to an analytical model taking into account the mass and the inertial moment of the load in an Euler-Bernoulli framework, where the normalization of the eigenmodes is explicitly worked out in order to allow a quantitative prediction of the thermal noise amplitude of each mode. A good agreement between the experimental results and the analytical model is demonstrated, allowing a clean calibration of the probe stiffness.

==> 4Q.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{010}[bc][bc]{\matlabtextA Correction factor}%
\psfrag{011}[tc][tc]{\matlabtextA Normalized tip mass $\mt$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
\psfrag{003}[ct][ct]{\matlabtextA $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextA $2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextA $0.8$}%
\psfrag{006}[rc][rc]{\matlabtextA $0.85$}%
\psfrag{007}[rc][rc]{\matlabtextA $0.9$}%
\psfrag{008}[rc][rc]{\matlabtextA $0.95$}%
\psfrag{009}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> alphan.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{035}[cl][cl]{\matlabtextA Cleveland method}%
\psfrag{036}[cl][cl]{\matlabtextA B}%
\psfrag{038}[bc][bc]{\matlabtextA $\alpha_1(\tilde{m},\tilde{r})/\alpha_1(0,0)$}%
\psfrag{039}[cl][cl]{\matlabtextA $\rt=$}%
\psfrag{040}[cl][cl]{\matlabtextA 0.1}%
\psfrag{041}[cl][cl]{\matlabtextA 0.09}%
\psfrag{042}[cl][cl]{\matlabtextA 0.08}%
\psfrag{043}[cl][cl]{\matlabtextA 0.07}%
\psfrag{044}[cl][cl]{\matlabtextA 0.06}%
\psfrag{045}[cl][cl]{\matlabtextA 0.05}%
\psfrag{046}[cl][cl]{\matlabtextA 0.04}%
\psfrag{047}[cl][cl]{\matlabtextA 0.03}%
\psfrag{048}[cl][cl]{\matlabtextA 0.02}%
\psfrag{049}[cl][cl]{\matlabtextA 0.01}%
\psfrag{050}[cl][cl]{\matlabtextA 0}%
\psfrag{051}[tc][tc]{\matlabtextA normalized tip mass $\tilde{m}$}%
\psfrag{052}[cl][cl]{\matlabtextA B}%
\psfrag{054}[bc][bc]{\matlabtextA $\alpha_5(\tilde{m},\tilde{r})/\alpha_5(0,0)$}%
\psfrag{055}[cl][cl]{\matlabtextA B}%
\psfrag{057}[bc][bc]{\matlabtextA $\alpha_4(\tilde{m},\tilde{r})/\alpha_4(0,0)$}%
\psfrag{058}[cl][cl]{\matlabtextA B}%
\psfrag{060}[bc][bc]{\matlabtextA $\alpha_3(\tilde{m},\tilde{r})/\alpha_3(0,0)$}%
\psfrag{061}[cl][cl]{\matlabtextA B}%
\psfrag{063}[bc][bc]{\matlabtextA $\alpha_2(\tilde{m},\tilde{r})/\alpha_2(0,0)$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{037}[cl][cl]{\matlabtextB A}%
\psfrag{053}[cl][cl]{\matlabtextB A}%
\psfrag{056}[cl][cl]{\matlabtextB A}%
\psfrag{059}[cl][cl]{\matlabtextB A}%
\psfrag{062}[cl][cl]{\matlabtextB A}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[ct][ct]{\matlabtextC $0$}%
\psfrag{007}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{008}[ct][ct]{\matlabtextC $1$}%
\psfrag{009}[ct][ct]{\matlabtextC $1.5$}%
\psfrag{010}[ct][ct]{\matlabtextC $2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{001}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{002}[rc][rc]{\matlabtextC $0.7$}%
\psfrag{003}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{004}[rc][rc]{\matlabtextC $0.9$}%
\psfrag{005}[rc][rc]{\matlabtextC $1$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{013}[rc][rc]{\matlabtextC $0.7$}%
\psfrag{014}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{015}[rc][rc]{\matlabtextC $0.9$}%
\psfrag{016}[rc][rc]{\matlabtextC $1$}%
\psfrag{017}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{018}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{019}[rc][rc]{\matlabtextC $0.7$}%
\psfrag{020}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{021}[rc][rc]{\matlabtextC $0.9$}%
\psfrag{022}[rc][rc]{\matlabtextC $1$}%
\psfrag{023}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{024}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{025}[rc][rc]{\matlabtextC $0.7$}%
\psfrag{026}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{027}[rc][rc]{\matlabtextC $0.9$}%
\psfrag{028}[rc][rc]{\matlabtextC $1$}%
\psfrag{029}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{030}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{031}[rc][rc]{\matlabtextC $0.7$}%
\psfrag{032}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{033}[rc][rc]{\matlabtextC $0.9$}%
\psfrag{034}[rc][rc]{\matlabtextC $1$}%
%
%% </ytick>

==> alphar.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[cl][cl]{\matlabtextA $\rt=$}%
\psfrag{020}[cl][cl]{\matlabtextA 0.01}%
\psfrag{021}[cl][cl]{\matlabtextA 0.009}%
\psfrag{022}[cl][cl]{\matlabtextA 0.008}%
\psfrag{023}[cl][cl]{\matlabtextA 0.007}%
\psfrag{024}[cl][cl]{\matlabtextA 0.006}%
\psfrag{025}[cl][cl]{\matlabtextA 0.005}%
\psfrag{026}[cl][cl]{\matlabtextA 0.004}%
\psfrag{027}[cl][cl]{\matlabtextA 0.003}%
\psfrag{028}[cl][cl]{\matlabtextA 0.002}%
\psfrag{029}[cl][cl]{\matlabtextA 0.001}%
\psfrag{030}[cl][cl]{\matlabtextA 0}%
\psfrag{031}[tc][tc]{\matlabtextA normalized tip mass $\tilde{m}$}%
\psfrag{032}[bl][bl]{\matlabtextA \Bw}%
\psfrag{033}[tl][tl]{\matlabtextA \Bwo}%
\psfrag{034}[bc][bc]{\matlabtextA $\alpha_5(\tilde{m},\tilde{r})/\alpha_1(\tilde{m},\tilde{r})$}%
\psfrag{035}[bl][bl]{\matlabtextA \Bw}%
\psfrag{036}[tl][tl]{\matlabtextA \Bwo}%
\psfrag{037}[bc][bc]{\matlabtextA $\alpha_4(\tilde{m},\tilde{r})/\alpha_1(\tilde{m},\tilde{r})$}%
\psfrag{038}[bl][bl]{\matlabtextA \Bw}%
\psfrag{039}[tl][tl]{\matlabtextA \Bwo}%
\psfrag{042}[bc][bc]{\matlabtextA $\alpha_3(\tilde{m},\tilde{r})/\alpha_1(\tilde{m},\tilde{r})$}%
\psfrag{043}[bl][bl]{\matlabtextA \Bw}%
\psfrag{044}[tl][tl]{\matlabtextA \Bwo}%
\psfrag{047}[bc][bc]{\matlabtextA $\alpha_2(\tilde{m},\tilde{r})/\alpha_1(\tilde{m},\tilde{r})$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{040}[cl][cl]{\matlabtextB \Aw}%
\psfrag{041}[cl][cl]{\matlabtextB \Awo}%
\psfrag{045}[cl][cl]{\matlabtextB \Aw}%
\psfrag{046}[cl][cl]{\matlabtextB \Awo}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextC $1$}%
\psfrag{003}[ct][ct]{\matlabtextC $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextC $2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextC $5$}%
\psfrag{006}[rc][rc]{\matlabtextC $10$}%
\psfrag{007}[rc][rc]{\matlabtextC $15$}%
\psfrag{008}[rc][rc]{\matlabtextC $4$}%
\psfrag{009}[rc][rc]{\matlabtextC $6$}%
\psfrag{010}[rc][rc]{\matlabtextC $8$}%
\psfrag{011}[rc][rc]{\matlabtextC $10$}%
\psfrag{012}[rc][rc]{\matlabtextC $4$}%
\psfrag{013}[rc][rc]{\matlabtextC $5$}%
\psfrag{014}[rc][rc]{\matlabtextC $6$}%
\psfrag{015}[rc][rc]{\matlabtextC $7$}%
\psfrag{016}[rc][rc]{\matlabtextC $2$}%
\psfrag{017}[rc][rc]{\matlabtextC $3$}%
\psfrag{018}[rc][rc]{\matlabtextC $4$}%
%
%% </ytick>

==> cantileverA.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextA simult. fit}%
\psfrag{017}[cl][cl]{\matlabtextA indep. fit}%
\psfrag{018}[cl][cl]{\matlabtextA with bead~~}%
\psfrag{019}[cl][cl]{\matlabtextA simult. fit}%
\psfrag{020}[cl][cl]{\matlabtextA indep. fit}%
\psfrag{021}[cl][cl]{\matlabtextA no bead}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[tc][tc]{\matlabtextB Position along the cantilever x ($\SI{}{\micro m}$)}%
\psfrag{023}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_3(x)\rangle}$ (pm)}%
\psfrag{024}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_2(x)\rangle}$ (pm)}%
\psfrag{025}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_1(x)\rangle}$ (pm)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $100$}%
\psfrag{002}[ct][ct]{\matlabtextB $200$}%
\psfrag{003}[ct][ct]{\matlabtextB $300$}%
\psfrag{004}[ct][ct]{\matlabtextB $400$}%
\psfrag{005}[ct][ct]{\matlabtextB $500$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $5$}%
\psfrag{008}[rc][rc]{\matlabtextB $10$}%
\psfrag{009}[rc][rc]{\matlabtextB $0$}%
\psfrag{010}[rc][rc]{\matlabtextB $10$}%
\psfrag{011}[rc][rc]{\matlabtextB $20$}%
\psfrag{012}[rc][rc]{\matlabtextB $0$}%
\psfrag{013}[rc][rc]{\matlabtextB $50$}%
\psfrag{014}[rc][rc]{\matlabtextB $100$}%
\psfrag{015}[rc][rc]{\matlabtextB $150$}%
%
%% </ytick>

==> cantileverB.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{022}[cl][cl]{\matlabtextA simult. fit}%
\psfrag{023}[cl][cl]{\matlabtextA indep. fit}%
\psfrag{024}[cl][cl]{\matlabtextA with bead~~}%
\psfrag{025}[cl][cl]{\matlabtextA simult. fit}%
\psfrag{026}[cl][cl]{\matlabtextA indep. fit}%
\psfrag{027}[cl][cl]{\matlabtextA no bead}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{028}[tc][tc]{\matlabtextB Position along the cantilever x ($\SI{}{\micro m}$)}%
\psfrag{029}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_5(x)\rangle}$ (pm)}%
\psfrag{030}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_4(x)\rangle}$ (pm)}%
\psfrag{031}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_3(x)\rangle}$ (pm)}%
\psfrag{032}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_2(x)\rangle}$ (pm)}%
\psfrag{033}[bc][bc]{\matlabtextB $\sqrt{\langle A^2_1(x)\rangle}$ (pm)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $100$}%
\psfrag{002}[ct][ct]{\matlabtextB $200$}%
\psfrag{003}[ct][ct]{\matlabtextB $300$}%
\psfrag{004}[ct][ct]{\matlabtextB $400$}%
\psfrag{005}[ct][ct]{\matlabtextB $500$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $2$}%
\psfrag{008}[rc][rc]{\matlabtextB $4$}%
\psfrag{009}[rc][rc]{\matlabtextB $0$}%
\psfrag{010}[rc][rc]{\matlabtextB $5$}%
\psfrag{011}[rc][rc]{\matlabtextB $10$}%
\psfrag{012}[rc][rc]{\matlabtextB $0$}%
\psfrag{013}[rc][rc]{\matlabtextB $5$}%
\psfrag{014}[rc][rc]{\matlabtextB $10$}%
\psfrag{015}[rc][rc]{\matlabtextB $15$}%
\psfrag{016}[rc][rc]{\matlabtextB $0$}%
\psfrag{017}[rc][rc]{\matlabtextB $20$}%
\psfrag{018}[rc][rc]{\matlabtextB $40$}%
\psfrag{019}[rc][rc]{\matlabtextB $0$}%
\psfrag{020}[rc][rc]{\matlabtextB $100$}%
\psfrag{021}[rc][rc]{\matlabtextB $200$}%
%
%% </ytick>

==> deflexionmodek0p1Npm.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{023}[cl][cl]{\matlabtextA $\mt=1, \rt=0.03$}%
\psfrag{024}[cl][cl]{\matlabtextA $\mt=1, \rt=0$}%
\psfrag{025}[cl][cl]{\matlabtextA $\mt=0.3, \rt=0$}%
\psfrag{026}[cl][cl]{\matlabtextA $\mt=0.1, \rt=0$}%
\psfrag{027}[cl][cl]{\matlabtextA $\mt=0, \rt=0$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{028}[bc][bc]{\matlabtextB $\sqrt{\langle Z_{1}^{2} \rangle} |\phi_1(x)|$ (pm)}%
\psfrag{029}[tc][tc]{\matlabtextB $x$}%
\psfrag{030}[bc][bc]{\matlabtextB $\sqrt{\langle Z_{5}^{2} \rangle} |\phi_5(x)|$ (pm)}%
\psfrag{031}[bc][bc]{\matlabtextB $\sqrt{\langle Z_{4}^{2} \rangle} |\phi_4(x)|$ (pm)}%
\psfrag{032}[bc][bc]{\matlabtextB $\sqrt{\langle Z_{3}^{2} \rangle} |\phi_3(x)|$ (pm)}%
\psfrag{033}[bc][bc]{\matlabtextB $\sqrt{\langle Z_{2}^{2} \rangle} |\phi_2(x)|$ (pm)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{004}[ct][ct]{\matlabtextB $0$}%
\psfrag{005}[ct][ct]{\matlabtextB $0.25$}%
\psfrag{006}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{007}[ct][ct]{\matlabtextB $0.75$}%
\psfrag{008}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[rc][rc]{\matlabtextB $0$}%
\psfrag{001}[rc][rc]{\matlabtextB $100$}%
\psfrag{002}[rc][rc]{\matlabtextB $200$}%
\psfrag{003}[rc][rc]{\matlabtextB $300$}%
\psfrag{009}[rc][rc]{\matlabtextB $0$}%
\psfrag{010}[rc][rc]{\matlabtextB $2$}%
\psfrag{011}[rc][rc]{\matlabtextB $4$}%
\psfrag{012}[rc][rc]{\matlabtextB $0$}%
\psfrag{013}[rc][rc]{\matlabtextB $2$}%
\psfrag{014}[rc][rc]{\matlabtextB $4$}%
\psfrag{015}[rc][rc]{\matlabtextB $6$}%
\psfrag{016}[rc][rc]{\matlabtextB $0$}%
\psfrag{017}[rc][rc]{\matlabtextB $5$}%
\psfrag{018}[rc][rc]{\matlabtextB $10$}%
\psfrag{019}[rc][rc]{\matlabtextB $15$}%
\psfrag{020}[rc][rc]{\matlabtextB $0$}%
\psfrag{021}[rc][rc]{\matlabtextB $20$}%
\psfrag{022}[rc][rc]{\matlabtextB $40$}%
%
%% </ytick>

==> energie.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{009}[cl][cl]{\matlabtextA $\eta_5(x=1,\mt,\rt=0)$}%
\psfrag{010}[cl][cl]{\matlabtextA $\eta_4(x=1,\mt,\rt=0)$}%
\psfrag{011}[cl][cl]{\matlabtextA $\eta_3(x=1,\mt,\rt=0)$}%
\psfrag{012}[cl][cl]{\matlabtextA $\eta_2(x=1,\mt,\rt=0)$}%
\psfrag{013}[cl][cl]{\matlabtextA $1-\eta_1(x=1,\mt,\rt=0)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{014}[bc][bc]{\matlabtextB fraction of thermal noise (\%)}%
\psfrag{015}[tc][tc]{\matlabtextB $\mt$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
\psfrag{003}[ct][ct]{\matlabtextB $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextB $2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextB $0$}%
\psfrag{006}[rc][rc]{\matlabtextB $1$}%
\psfrag{007}[rc][rc]{\matlabtextB $2$}%
\psfrag{008}[rc][rc]{\matlabtextB $3$}%
%
%% </ytick>

==> modes_a.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{030}[cl][cl]{\matlabtextA $\mt=1, \rt=0.03$}%
\psfrag{031}[cl][cl]{\matlabtextA $\mt=1, \rt=0$}%
\psfrag{032}[cl][cl]{\matlabtextA $\mt=0.3, \rt=0$}%
\psfrag{033}[cl][cl]{\matlabtextA $\mt=0.1, \rt=0$}%
\psfrag{034}[cl][cl]{\matlabtextA $\mt=0, \rt=0$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{035}[bc][bc]{\matlabtextB $\phi_1(x)$}%
\psfrag{036}[tc][tc]{\matlabtextB $x$}%
\psfrag{037}[bc][bc]{\matlabtextB $\phi_5(x)$}%
\psfrag{038}[bc][bc]{\matlabtextB $\phi_4(x)$}%
\psfrag{039}[bc][bc]{\matlabtextB $\phi_3(x)$}%
\psfrag{040}[bc][bc]{\matlabtextB $\phi_2(x)$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{005}[ct][ct]{\matlabtextB $0$}%
\psfrag{006}[ct][ct]{\matlabtextB $0.25$}%
\psfrag{007}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{008}[ct][ct]{\matlabtextB $0.75$}%
\psfrag{009}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[rc][rc]{\matlabtextB $-2$}%
\psfrag{001}[rc][rc]{\matlabtextB $-1$}%
\psfrag{002}[rc][rc]{\matlabtextB $0$}%
\psfrag{003}[rc][rc]{\matlabtextB $1$}%
\psfrag{004}[rc][rc]{\matlabtextB $2$}%
\psfrag{010}[rc][rc]{\matlabtextB $-2$}%
\psfrag{011}[rc][rc]{\matlabtextB $-1$}%
\psfrag{012}[rc][rc]{\matlabtextB $0$}%
\psfrag{013}[rc][rc]{\matlabtextB $1$}%
\psfrag{014}[rc][rc]{\matlabtextB $2$}%
\psfrag{015}[rc][rc]{\matlabtextB $-2$}%
\psfrag{016}[rc][rc]{\matlabtextB $-1$}%
\psfrag{017}[rc][rc]{\matlabtextB $0$}%
\psfrag{018}[rc][rc]{\matlabtextB $1$}%
\psfrag{019}[rc][rc]{\matlabtextB $2$}%
\psfrag{020}[rc][rc]{\matlabtextB $-2$}%
\psfrag{021}[rc][rc]{\matlabtextB $-1$}%
\psfrag{022}[rc][rc]{\matlabtextB $0$}%
\psfrag{023}[rc][rc]{\matlabtextB $1$}%
\psfrag{024}[rc][rc]{\matlabtextB $2$}%
\psfrag{025}[rc][rc]{\matlabtextB $-2$}%
\psfrag{026}[rc][rc]{\matlabtextB $-1$}%
\psfrag{027}[rc][rc]{\matlabtextB $0$}%
\psfrag{028}[rc][rc]{\matlabtextB $1$}%
\psfrag{029}[rc][rc]{\matlabtextB $2$}%
%
%% </ytick>
